Phenomenology of g_1(x) in the Observed Small-x Region

We examine the behaviour of the polarised structure function data for g_1(x) in the region of small x (~0.01 to 0.1) for the various available targets (proton, neutron and deuteron) with the aim of clarifying what may be safely deduced with regard to the relation of the currently attained small-x region and the asymptotic behaviour as x -> 0. We find that fits using a single power-like term are susceptible to the isospin combination used. Double-power fits are more stable and also provide some evidence for an underlying SU(2) symmetry of the structure functions.

==> theta.tex <==
%==============================================================================%
% theta.tex ((La)TeX input)                                                    %
% last modified on 30-Aug-1999                             Philip G. Ratcliffe %
%==============================================================================%
% An axodraw graphic picture
%==============================================================================%
\ifx\ZigZag\undefined
  \GenericError{}
               {The above picture file requires Vermaseren's "axodraw" package}
               {The picture will be ignored.^^J}
               {Insert \protect\usepackage{axodraw} in the preamble.}
  \endinput
\fi
\bgroup
\footnotesize
\begin{picture} (280, 240)(-20,-120)
% horizontal axes
\LinAxis        (  0,-100)(240,-100)( 6, 3, 3, 0, 1)
\LinAxis        (  0, 100)(240, 100)( 6, 3,-3, 0, 1)
\LinAxis        (  0,   0)(240,   0)( 6, 3, 3, 0, 1)
\LinAxis        (  0,   0)(240,   0)( 6, 3,-3, 0, 1)
% vertical axes
\LinAxis        (  0,-100)(  0, 100)( 4,10,-3, 0, 1)
\LinAxis        (240,-100)(240, 100)( 4,10, 3, 0, 1)
\rText          (-18, 100)[t][l]{power, $\delta$}
\Text           ( -5, 100)[r]{$ 2$}
\Text           ( -5,  50)[r]{$ 1$}
\Text           ( -5,   0)[r]{$ 0$}
\Text           ( -5, -50)[r]{$-1$}
\Text           ( -5,-100)[r]{$-2$}
\Text           (240,-123)[r]{mixing angle, $\theta$}
\Text           (  0,-110)[ ]{$  0$\rlap{$^\circ$}}
\Text           ( 40,-110)[ ]{$ 30$\rlap{$^\circ$}}
\Text           ( 80,-110)[ ]{$ 60$\rlap{$^\circ$}}
\Text           (120,-110)[ ]{$ 90$\rlap{$^\circ$}}
\Text           (160,-110)[ ]{$120$\rlap{$^\circ$}}
\Text           (200,-110)[ ]{$150$\rlap{$^\circ$}}
\Text           (240,-110)[ ]{$180$\rlap{$^\circ$}}
% Here is the curve:
% to the left of the discontinuity
\SetScale{50}\SetWidth{0.01}
\Curve{%  power     theta
  (0.000,-0.244) %   0.00
  (0.600,-0.298) %  22.50
  (1.200,-0.507) %  45.00
  (1.800,-0.638) %  67.50
  (2.400,-0.809) %  90.00
  (3.000,-1.353) % 112.50
  (3.040,-1.441) % 114.00
  (3.067,-1.512) % 115.00
  (3.093,-1.592) % 116.00
  (3.120,-1.687) % 117.00
  (3.147,-1.798) % 118.00
  (3.173,-1.929) % 119.00
  (3.185,-2.000) % 119.44 % interpolated
% (3.200,-2.088) % 120.00
% (3.227,-2.292) % 121.00
}
% the discontinuity
\DashLine(3.256,-2.000)(3.256, 2.000){.1}
% to the right of the discontinuity
\Curve{%  power     theta
% (3.300, 2.159) % 123.75
  (3.327, 2.000) % 124.76 % interpolated
  (3.400, 1.569) % 127.50
  (3.500, 1.119) % 131.25
  (3.600, 0.780) % 135.00
  (3.800, 0.352) % 142.50
  (4.200,-0.032) % 157.50
  (4.800,-0.244) % 180.00
}
\end{picture}
\egroup
%==============================================================================%
\endinput
%==============================================================================%

